Hyperbolic Basis Functions for Time-Transient Analysis of Eddy Currents in Conductive and Magnetic Thin Sheets

This paper presents a new time-domain finite-element approach for modelling thin sheets with hyperbolic basis functions derived from the well-known steady-state solution of the linear flux diffusion equation. The combination of solutions at different operating frequencies permits the representation of the time-evolution of field quantities in the magnetic field formulation. This approach is here applied to solve a planar shielding problem in harmonic and time-dependent simulations for materials with either linear or nonlinear characteristics. Local and global quantities show good agreement with the reference solutions obtained by the standard finite element method on a complete and representative discretization of the region exposed to a time-varying magnetic field.

==> FiguresA/Domaine_Full4.tex <==



\tikzset{every picture/.style={line width=0.4pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\hspace{-5mm}


%Shape: Polygon Curved [id:ds6127404363631449] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (250.83,138.03) .. controls (260.06,121.75) and (277.86,119.04) .. (283.79,139.38) .. controls (289.73,159.73) and (310.17,163.8) .. (295.66,183.47) .. controls (281.16,203.13) and (258.74,206.52) .. (243.57,181.43) .. controls (228.41,156.34) and (241.59,154.3) .. (250.83,138.03) -- cycle ;
%Straight Lines [id:da3511807442466228] 
\draw    (204.74,76.8) -- (194.4,57.27) ;
\draw [shift={(193,54.62)}, rotate = 422.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Polygon Curved [id:ds43323057119735886] 
\draw   (71,97.95) .. controls (88.55,74.21) and (134.27,83.08) .. (177,80.95) .. controls (210.67,80.12) and (202,72.95) .. (233,65.95) .. controls (251.02,63.73) and (262.88,70.47) .. (273,76.95) .. controls (312,101.95) and (332,158.95) .. (334,203.95) .. controls (336,248.95) and (290,263.95) .. (244,251.95) .. controls (198,239.95) and (183,241.95) .. (140,255.95) .. controls (97,269.95) and (74,269.95) .. (57,248.45) .. controls (40,226.95) and (37,143.95) .. (71,97.95) -- cycle ;
%Shape: Block Arc [id:dp6759523047762712] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (132.4,215.65) .. controls (124.97,214.81) and (118.71,211.87) .. (114.53,206.69) .. controls (102.26,191.49) and (112.62,162.79) .. (137.66,142.58) .. controls (162.7,122.38) and (192.94,118.32) .. (205.21,133.52) .. controls (208.96,138.17) and (210.6,144.09) .. (210.34,150.63) -- (200.77,154.33) .. controls (201.79,148.48) and (200.91,143.29) .. (197.83,139.48) .. controls (188.85,128.35) and (164.58,133.04) .. (143.61,149.96) .. controls (122.65,166.88) and (112.93,189.61) .. (121.91,200.74) .. controls (125.32,204.97) and (130.94,206.91) .. (137.76,206.77) -- cycle ;
%Straight Lines [id:da4288994367084853] 
\draw    (93.2,205.2) -- (109.45,196.17) ;
\draw [shift={(111.2,195.2)}, rotate = 510.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da049750506465747524] 
\draw    (167.6,135.67) -- (158.74,116.08) ;
\draw [shift={(157.5,113.35)}, rotate = 425.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da43866494949573787] 
\draw    (175.11,124.63) -- (182.35,144.04) ;
\draw [shift={(183.4,146.85)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6934387305582544] 
\draw    (130.21,148.55) -- (119.95,136.53) ;
\draw [shift={(118,134.25)}, rotate = 409.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9658559678305834] 
\draw    (137.47,156.32) -- (147.75,167.26) ;
\draw [shift={(149.8,169.45)}, rotate = 226.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7452998524956148] 
\draw    (92.96,162.18) -- (108.02,172.55) ;
\draw [shift={(109.67,173.69)}, rotate = 214.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3329751386627987] 
\draw    (138.55,195.04) -- (125.23,184.68) ;
\draw [shift={(123.65,183.45)}, rotate = 397.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (147.82,260) node [anchor=north west][inner sep=0.75pt]    {$\Gamma =\Gamma _{h} \cup \Gamma _{e}$};
% Text Node
\draw (254.97,152.14) node [anchor=north west][inner sep=0.75pt]    {\small $\Omega _{c}$};
% Text Node
\draw (199.2,39.06) node [anchor=north west][inner sep=0.75pt]    {\small ${\bm{n}}_{\Gamma }$};
% Text Node
\draw (78.24,223) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{c}^{C}$};
% Text Node
\draw (71,193.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small $\Omega _{s}$};
% Text Node
\draw (146.78,87.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}_{\Gamma }^{-}$};
% Text Node
\draw (170,138.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}_{\Gamma }^{+}$};
% Text Node
\draw (150,158) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}_{s}^{-}$};
% Text Node
\draw (103.47,108.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}_{s}^{+}$};
% Text Node
\draw (139.32,183.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small $\Gamma _{s}^{-}$};
% Text Node
\draw (68,146) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small $\Gamma _{s}^{+}$};

%
%%Shape: Polygon Curved [id:ds7578299666861907] 
%\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (98.54,113.94) .. controls (121.16,81.89) and (148.75,89.86) .. (177.04,133.48) .. controls (205.33,177.09) and (203.15,165.22) .. (202.8,192.27) .. controls (202.44,219.31) and (144.37,221.6) .. (111.09,196.59) .. controls (77.82,171.59) and (75.93,145.99) .. (98.54,113.94) -- cycle ;
%%Shape: Polygon Curved [id:ds723508253570949] 
%\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.67,118.35) .. controls (121.07,92.36) and (146.49,96.51) .. (169.24,131.73) .. controls (191.98,166.95) and (195.61,160.94) .. (198.33,187.52) .. controls (201.04,214.1) and (145.51,214.2) .. (114.53,191.43) .. controls (83.56,168.67) and (86.27,144.34) .. (103.67,118.35) -- cycle ;
%%Shape: Polygon Curved [id:ds7544610595295242] 
%\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (247.16,119.91) .. controls (256.39,103.63) and (274.19,100.92) .. (280.13,121.26) .. controls (286.06,141.61) and (306.5,145.68) .. (291.99,165.35) .. controls (277.49,185.01) and (255.07,188.4) .. (239.91,163.31) .. controls (224.74,138.22) and (237.93,136.18) .. (247.16,119.91) -- cycle ;
%%Straight Lines [id:da45211909018810603] 
%\draw    (163.8,115.01) -- (179.65,101.17) ;
%\draw [shift={(181.91,99.2)}, rotate = 498.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Straight Lines [id:da27031613346417305] 
%\draw    (164.73,125.83) -- (148.44,140.17) ;
%\draw [shift={(146.19,142.15)}, rotate = 318.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Straight Lines [id:da9523586244089499] 
%\draw    (174.06,185.59) -- (189.12,195.97) ;
%\draw [shift={(190.77,197.1)}, rotate = 214.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Straight Lines [id:da2783007204734429] 
%\draw    (217.45,216.45) -- (204.13,206.09) ;
%\draw [shift={(202.55,204.86)}, rotate = 397.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Straight Lines [id:da5030253002006844] 
%\draw    (208.07,62.68) -- (197.74,43.15) ;
%\draw [shift={(196.33,40.5)}, rotate = 422.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Straight Lines [id:da07664596881675334] 
%\draw    (101.17,123.34) -- (84.49,109.74) ;
%\draw [shift={(82.16,107.84)}, rotate = 399.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Straight Lines [id:da4906534878084414] 
%\draw    (103.72,106.68) -- (120.2,121.08) ;
%\draw [shift={(122.46,123.06)}, rotate = 221.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Straight Lines [id:da2192237322536974] 
%\draw    (79,197.5) -- (93.51,184.58) ;
%\draw [shift={(95,183.25)}, rotate = 498.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Shape: Polygon Curved [id:ds20102781655974433] 
%\draw   (74.33,83.83) .. controls (91.88,60.09) and (137.61,68.95) .. (180.33,66.83) .. controls (214,66) and (205.33,58.83) .. (236.33,51.83) .. controls (254.35,49.61) and (266.22,56.35) .. (276.33,62.83) .. controls (315.33,87.83) and (335.33,144.83) .. (337.33,189.83) .. controls (339.33,234.83) and (293.33,249.83) .. (247.33,237.83) .. controls (201.33,225.83) and (186.33,227.83) .. (143.33,241.83) .. controls (100.33,255.83) and (77.33,255.83) .. (60.33,234.33) .. controls (43.33,212.83) and (40.33,129.83) .. (74.33,83.83) -- cycle ;
%%%Straight Lines [id:da3966523773780085] 
%%\draw    (324.33,126.83) -- (282,127) ;
%%%Straight Lines [id:da43762453869151474] 
%%\draw    (127,94.6) -- (126.6,67) ;
%
%% Text Node
%\draw (151.15,245.88) node [anchor=north west][inner sep=0.75pt]    {$\Gamma =\Gamma _{h} \cup \Gamma _{e}$};
%% Text Node
%\draw (251.3,134.02) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{c}$};
%% Text Node
%\draw (89.57,214.83) node [anchor=north west][inner sep=0.75pt]    {$\Omega ^{C}_{c}$};
%% Text Node
%\draw (59.1,187.26) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {$\Omega _{s}$};
%% Text Node
%\draw (218.22,204.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {$\Gamma ^{+}_{s}$};
%% Text Node
%\draw (152.22,171.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {$\Gamma ^{-}_{s}$};
%% Text Node
%\draw (168.37,72.19) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}^{+}_{s}$};
%% Text Node
%\draw (142.78,135.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}^{-}_{s}$};
%% Text Node
%\draw (202.53,24.94) node [anchor=north west][inner sep=0.75pt]    {$\small {\bm{n}}_{\Gamma }$};
%% Text Node
%\draw (69,78) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}^{-}_{\Gamma_s }$};
%% Text Node
%\draw (105,114.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}^{+}_{\Gamma_s }$};
%%% Text Node
%%\draw (127.6,69) node [anchor=north west][inner sep=0.75pt]    {$C_{s}$};
%%% Text Node
%%\draw (297.47,130.95) node [anchor=north west][inner sep=0.75pt]    {$C_{c}$};


\end{tikzpicture}

==> FiguresA/Domaine_Thin4.tex <==



\tikzset{every picture/.style={line width=0.4pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\hspace{-5mm}



%Shape: Polygon Curved [id:ds21485307024391886] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (565.83,134.95) .. controls (575.06,118.68) and (592.86,115.96) .. (598.79,136.31) .. controls (604.73,156.65) and (625.17,160.72) .. (610.66,180.39) .. controls (596.16,200.06) and (573.74,203.45) .. (558.57,178.36) .. controls (543.41,153.26) and (556.59,151.23) .. (565.83,134.95) -- cycle ;
%Straight Lines [id:da9402646076912655] 
\draw    (522.74,72.92) -- (512.4,53.39) ;
\draw [shift={(511,50.74)}, rotate = 422.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Polygon Curved [id:ds07097879233850701] 
\draw   (389,94.08) .. controls (406.55,70.33) and (452.27,79.2) .. (495,77.08) .. controls (528.67,76.24) and (520,69.08) .. (551,62.08) .. controls (569.02,59.85) and (580.88,66.59) .. (591,73.08) .. controls (630,98.08) and (650,155.08) .. (652,200.08) .. controls (654,245.08) and (608,260.08) .. (562,248.08) .. controls (516,236.08) and (501,238.08) .. (458,252.08) .. controls (415,266.08) and (392,266.08) .. (375,244.58) .. controls (358,223.08) and (355,140.08) .. (389,94.08) -- cycle ;
%Shape: Block Arc [id:dp8153141686009695] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450.85,203.57) .. controls (444.06,202.38) and (438.29,199.35) .. (434.28,194.38) .. controls (421.87,179.01) and (431.11,150.97) .. (454.91,131.77) .. controls (478.71,112.57) and (508.06,109.46) .. (520.46,124.84) .. controls (524.73,130.13) and (526.44,136.92) .. (525.87,144.33) -- (525.87,144.33) .. controls (526.44,136.92) and (524.73,130.13) .. (520.46,124.84) .. controls (508.06,109.46) and (478.71,112.57) .. (454.91,131.77) .. controls (431.11,150.97) and (421.87,179.01) .. (434.28,194.38) .. controls (438.29,199.35) and (444.06,202.38) .. (450.85,203.57) -- cycle ;
%Straight Lines [id:da4206359509664168] 
\draw    (480.57,116.82) -- (475.91,102.26) ;
\draw [shift={(475,99.4)}, rotate = 432.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8149057760727433] 
\draw    (421.23,128) -- (437.49,138.64) ;
\draw [shift={(439.17,139.73)}, rotate = 213.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3682829880567867] 
\draw    (465.32,157.65) -- (449,146.18) ;
\draw [shift={(447.37,145.03)}, rotate = 395.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (569.97,149.06) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{c}$};
% Text Node
\draw (465.82,256.12) node [anchor=north west][inner sep=0.75pt]    {$\Gamma =\Gamma _{h} \cup \Gamma _{e}$};
% Text Node
\draw (391.24,213.07) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{c}^{C}$};
% Text Node
\draw (517.2,35.19) node [anchor=north west][inner sep=0.75pt]    {${\bm{n}}_{\Gamma }$};
% Text Node
\draw (475,84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small ${\bm{n}}_{s}$};
% Text Node
\draw (465.49,146.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small $\Gamma _{s}^{-}$};
% Text Node
\draw (392.39,107.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {\small $\Gamma _{s}^{+}$};
%





%Shape: Ellipse [id:dp624451400107871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.52,144.33) .. controls (522.52,142.98) and (523.57,141.89) .. (524.87,141.89) .. controls (526.17,141.89) and (527.22,142.98) .. (527.22,144.33) .. controls (527.22,145.67) and (526.17,146.76) .. (524.87,146.76) .. controls (523.57,146.76) and (522.52,145.67) .. (522.52,144.33) -- cycle ;
%Shape: Ellipse [id:dp14375689300533878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.49,203.57) .. controls (447.49,202.23) and (448.55,201.14) .. (449.85,201.14) .. controls (451.15,201.14) and (452.2,202.23) .. (452.2,203.57) .. controls (452.2,204.92) and (451.15,206.01) .. (449.85,206.01) .. controls (448.55,206.01) and (447.49,204.92) .. (447.49,203.57) -- cycle ;

% Text Node
\draw (450.85,196.14) node [anchor=north west][inner sep=0.75pt]    {\small $p_{1}$};
% Text Node
\draw (509.46,148) node [anchor=north west][inner sep=0.75pt]    {\small $p_{2}$};


%%Shape: Polygon Curved [id:ds9805138324909501] 
%\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418,114.75) .. controls (437.5,86.25) and (466.75,92.03) .. (489.5,127.25) .. controls (512.25,162.47) and (515.29,158.67) .. (518,185.25) .. controls (520.71,211.83) and (462.48,213.02) .. (431.5,190.25) .. controls (400.52,167.48) and (398.5,143.25) .. (418,114.75) -- cycle ;
%%Shape: Polygon Curved [id:ds5892510036681202] 
%\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (564.16,118.83) .. controls (573.39,102.56) and (591.19,99.84) .. (597.13,120.19) .. controls (603.06,140.53) and (623.5,144.6) .. (608.99,164.27) .. controls (594.49,183.94) and (572.07,187.33) .. (556.91,162.23) .. controls (541.74,137.14) and (554.93,135.11) .. (564.16,118.83) -- cycle ;
%%Straight Lines [id:da5644596385957981] 
%\draw    (477.3,111.44) -- (493.15,97.59) ;
%\draw [shift={(495.41,95.62)}, rotate = 498.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Straight Lines [id:da9505922418691444] 
%\draw    (491.56,184.02) -- (507.83,194.66) ;
%\draw [shift={(509.5,195.75)}, rotate = 213.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Straight Lines [id:da591200668620915] 
%\draw    (535.45,212.87) -- (519.14,201.4) ;
%\draw [shift={(517.5,200.25)}, rotate = 395.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Straight Lines [id:da5873836157543262] 
%\draw    (526.07,58.8) -- (515.74,39.27) ;
%\draw [shift={(514.33,36.62)}, rotate = 422.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Shape: Polygon Curved [id:ds2905919575686142] 
%\draw   (392.33,79.95) .. controls (409.88,56.21) and (455.61,65.08) .. (498.33,62.95) .. controls (532,62.12) and (523.33,54.95) .. (554.33,47.95) .. controls (572.35,45.73) and (584.22,52.47) .. (594.33,58.95) .. controls (633.33,83.95) and (653.33,140.95) .. (655.33,185.95) .. controls (657.33,230.95) and (611.33,245.95) .. (565.33,233.95) .. controls (519.33,221.95) and (504.33,223.95) .. (461.33,237.95) .. controls (418.33,251.95) and (395.33,251.95) .. (378.33,230.45) .. controls (361.33,208.95) and (358.33,125.95) .. (392.33,79.95) -- cycle ;
%%%Straight Lines [id:da5243176941191283] 
%%\draw    (643.33,126.83) -- (600,127) ;
%%%Straight Lines [id:da9226876659342798] 
%%\draw    (444.2,96.6) -- (443.8,63) ;
%
%% Text Node
%\draw (568.3,132.94) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{c}$};
%% Text Node
%\draw (535.22,200.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {$\Gamma ^{+}_{s}$};
%% Text Node
%\draw (462.72,163.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {$\Gamma ^{-}_{s}$};
%% Text Node
%\draw (488.87,74.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {$\small {\bm{n}}_{s}$};
%% Text Node
%\draw (469.15,242) node [anchor=north west][inner sep=0.75pt]    {$\Gamma =\Gamma _{h} \cup \Gamma _{e}$};
%% Text Node
%\draw (394.57,198.95) node [anchor=north west][inner sep=0.75pt]    {$\Omega ^{C}_{c}$};
%% Text Node
%\draw (520.53,21.06) node [anchor=north west][inner sep=0.75pt]    {$\small {\bm{n}}_{\Gamma }$};
%% Text Node
%%\draw (445,66) node [anchor=north west][inner sep=0.75pt]    {$C_{s}$};
%%% Text Node
%%\draw (615.67,130.92) node [anchor=north west][inner sep=0.75pt]    {$C_{c}$};


\end{tikzpicture}


==> FiguresA/Shield.tex <==



\tikzset{every picture/.style={line width=0.4pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp0070116015401313625] 
\draw   (194.33,132.39) -- (456.07,132.39) -- (456.07,261.73) -- (194.33,261.73) -- cycle ;
%Shape: Square [id:dp43539240967688486] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.52,209.48) -- (313.52,209.48) -- (313.52,231.48) -- (291.52,231.48) -- cycle ;
%Shape: Square [id:dp6897202371065942] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (336.52,209) -- (359.05,209) -- (359.05,231.52) -- (336.52,231.52) -- cycle ;
%Shape: Circle [id:dp291952277875712] 
\draw   (343.71,220.26) .. controls (343.71,218.01) and (345.53,216.18) .. (347.78,216.18) .. controls (350.04,216.18) and (351.86,218.01) .. (351.86,220.26) .. controls (351.86,222.51) and (350.04,224.34) .. (347.78,224.34) .. controls (345.53,224.34) and (343.71,222.51) .. (343.71,220.26) -- cycle ;
%Shape: Circle [id:dp3245083913604876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.72,220.48) .. controls (301.72,220.03) and (302.08,219.68) .. (302.52,219.68) .. controls (302.97,219.68) and (303.32,220.03) .. (303.32,220.48) .. controls (303.32,220.92) and (302.97,221.28) .. (302.52,221.28) .. controls (302.08,221.28) and (301.72,220.92) .. (301.72,220.48) -- cycle ;
%Straight Lines [id:da23404892173642544] 
\draw    (345.2,217.09) -- (350.5,223.42) ;
%Straight Lines [id:da6648387970496863] 
\draw    (350.67,217.25) -- (344.67,223.42) ;
%Straight Lines [id:da14486856197094866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 21; blue, 253 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (326.09,132.45) -- (324.29,262.56) ;
%Straight Lines [id:da22317079744959956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 21; blue, 253 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193.79,165.66) -- (455.4,165.8) ;
%Shape: Rectangle [id:dp6289865926362013] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (463.4,258) -- (497.4,258) -- (497.4,261.6) -- (463.4,261.6) -- cycle ;
%Straight Lines [id:da8091083261488146] 
\draw    (508.6,259.61) -- (480.4,259.8) ;
\draw [shift={(510.6,259.6)}, rotate = 179.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19501495462848473] 
\draw    (480.4,233.84) -- (480.4,259.8) ;
\draw [shift={(480.4,231.84)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9920081860847936] 
\draw   (298.9,220.48) .. controls (298.9,218.48) and (300.52,216.85) .. (302.52,216.85) .. controls (304.52,216.85) and (306.15,218.48) .. (306.15,220.48) .. controls (306.15,222.48) and (304.52,224.1) .. (302.52,224.1) .. controls (300.52,224.1) and (298.9,222.48) .. (298.9,220.48) -- cycle ;
%Shape: Circle [id:dp2712216061498871] 
\draw  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 100; blue, 0 }  ,fill opacity=1 ] (322.6,165.73) .. controls (322.6,163.94) and (324.05,162.49) .. (325.84,162.49) .. controls (327.62,162.49) and (329.07,163.94) .. (329.07,165.73) .. controls (329.07,167.52) and (327.62,168.97) .. (325.84,168.97) .. controls (324.05,168.97) and (322.6,167.52) .. (322.6,165.73) -- cycle ;
%Straight Lines [id:da5550033231508623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.64,241.3) -- (336.45,241.55) ;
\draw [shift={(336.45,241.55)}, rotate = 180.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(313.64,241.3)}, rotate = 180.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

\draw [] (313.64,241.3)--(318.64,246.38);
\draw [] (313.64,241.3)--(318.64,236.3);
\draw [] (336.45,241.55)--(331.45,246.55);
\draw [] (336.45,241.55)--(331.45,236.55);


%Straight Lines [id:da3942515942174988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283,193) -- (283,208.79) ;
\draw [shift={(283,208.79)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(283,193)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

\draw [] (283,193)--(278,198);
\draw [] (283,193)--(288,198);
\draw [] (283,208.79)--(278,203.79);
\draw [] (283,208.79)--(288,203.79);



%Shape: Rectangle [id:dp37431953185444045] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (245,186.86) -- (405.74,186.86) -- (405.74,192.05) -- (245,192.05) -- cycle ;
%Shape: Circle [id:dp6748090318640448] 
\draw  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 100; blue, 0 }  ,fill opacity=1 ] (364.6,189.73) .. controls (364.6,187.94) and (366.05,186.49) .. (367.84,186.49) .. controls (369.62,186.49) and (371.07,187.94) .. (371.07,189.73) .. controls (371.07,191.52) and (369.62,192.97) .. (367.84,192.97) .. controls (366.05,192.97) and (364.6,191.52) .. (364.6,189.73) -- cycle ;
%Straight Lines [id:da6855096340318781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.83,178.91) -- (406.19,179.66) ;
\draw [shift={(406.19,179.66)}, rotate = 180.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(243.83,178.91)}, rotate = 180.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%\draw[line width=0.75]    (0,5.59) -- (0,-5.59)   ;

\draw [] (243.83,178.91)--(248.83,183.91);
\draw [] (243.83,178.91)--(248.83,173.91);
\draw [] (406.19,179.66)--(401.19,184.66);
\draw [] (406.19,179.66)--(401.19,174.66);


%Straight Lines [id:da8484458913431872] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234.5,187) -- (234.5,192.25) ;
\draw [shift={(234.5,192.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(234.5,187)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (432,188) node  [color={rgb, 255:red, 250; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Shield};
% Text Node
\draw (318,112.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (311.33,263.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,opacity=1 ]  {$A'$};
% Text Node
\draw (457.33,154) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,opacity=1 ]  {$B'$};
% Text Node
\draw (177.33,154) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (462,220.33) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (501.67,239) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (326.05,243.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$l_{1}$};
% Text Node
\draw (265.33,194.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$l_{2}$};
% Text Node
\draw (275,213.05) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (359.05,214) node [anchor=north west][inner sep=0.75pt]    {$-I$};
% Text Node
\draw (328.8,145.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (367.84,193.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (295.73,166.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$l$};
% Text Node
\draw (217.73,182.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d$};

\draw (200,140) node [anchor=north west][inner sep=0.75pt]    {Airspace};



%%%%%%%%%%

%Straight Lines [id:da6892866437306321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 21; blue, 253 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (401,132.01) -- (401,262.11) ;
%Shape: Circle [id:dp68986072947742] 
\draw  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 100; blue, 0 }  ,fill opacity=1 ] (397.64,189.73) .. controls (397.6,187.94) and (399.02,186.49) .. (400.81,186.49) .. controls (402.59,186.49) and (404.08,187.94) .. (404.11,189.73) .. controls (404.15,191.52) and (402.73,192.97) .. (400.94,192.97) .. controls (399.16,192.97) and (397.67,191.52) .. (397.64,189.73) -- cycle ;

% Text Node
\draw (393.78,112.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (390,264) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 250 }  ,opacity=1 ]  {$C'$};
% Text Node
\draw (400.88,193.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,opacity=1 ]  {$P_{3}$};


\end{tikzpicture}


==> FiguresA/Thin_e.tex <==


\tikzset{every picture/.style={line width=0.4pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6631668374434871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (315.8,120.25) -- (479.8,120.25) -- (479.8,170.5) -- (315.8,170.5) -- cycle ;
%Straight Lines [id:da7610943073830139] 
\draw    (315.8,144.5) -- (358.55,144.62) ;
\draw [shift={(360.55,144.63)}, rotate = 180.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da477749474986249] 
\draw    (315.8,144.5) -- (316.04,92.12) ;
\draw [shift={(316.05,90.13)}, rotate = 450.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13344163945975263] 
\draw    (365.8,113.75) -- (396.8,113.98) ;
\draw [shift={(399.8,114)}, rotate = 180.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08943454106693371] 
\draw    (365.8,177.75) -- (396.8,177.98) ;
\draw [shift={(399.8,178)}, rotate = 180.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9457410307661167] 
\draw    (435.8,119.75) -- (435.8,100.88) ;
\draw [shift={(435.8,97.88)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9972871671043277] 
\draw    (435.8,189.75) -- (435.8,170.88) ;
\draw [shift={(435.8,192.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9104508032349434] 
\draw    (315.8,120.25) -- (479.8,120.25) ;
%Straight Lines [id:da6416071832241412] 
\draw    (315.8,170.5) -- (479.8,170.5) ;
%Shape: Circle [id:dp8099546031605025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.59,144.53) .. controls (315.59,144.44) and (315.67,144.36) .. (315.77,144.36) .. controls (315.86,144.36) and (315.94,144.44) .. (315.94,144.53) .. controls (315.94,144.63) and (315.86,144.71) .. (315.77,144.71) .. controls (315.67,144.71) and (315.59,144.63) .. (315.59,144.53) -- cycle ;
%Straight Lines [id:da5419737729652443] 
\draw    (512.8,120.25) -- (512.8,170.5) ;
%Straight Lines [id:da26539397523284336] 
\draw    (509.3,120.08) -- (516.44,119.94) ;
%Straight Lines [id:da5451227737418747] 
\draw    (509.3,170.08) -- (516.44,169.94) ;
%Shape: Circle [id:dp7579509602545441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.56,144.36) .. controls (311.56,142.04) and (313.45,140.15) .. (315.77,140.15) .. controls (318.09,140.15) and (319.97,142.04) .. (319.97,144.36) .. controls (319.97,146.68) and (318.09,148.56) .. (315.77,148.56) .. controls (313.45,148.56) and (311.56,146.68) .. (311.56,144.36) -- cycle ;
\draw   (312.63,141.53) .. controls (314.33,139.82) and (317.04,139.77) .. (318.68,141.4) .. controls (320.31,143.04) and (320.26,145.74) .. (318.55,147.45) .. controls (316.85,149.15) and (314.15,149.2) .. (312.51,147.57) .. controls (310.87,145.93) and (310.93,143.23) .. (312.63,141.53) -- cycle ; \draw   (312.63,141.53) -- (318.55,147.45) ; \draw   (318.68,141.4) -- (312.51,147.57) ;

% Text Node
\draw (348.55,151) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (319.55,89.75) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (297.07,131.63) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (367.05,86.42) node [anchor=north west][inner sep=0.75pt]    {$e^{+}_{z}$};
% Text Node
\draw (367.55,178) node [anchor=north west][inner sep=0.75pt]    {$e^{-}_{z}$};
% Text Node
\draw (481.8,106.5) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ^{+}_{s}$};
% Text Node
\draw (480.3,155.5) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ^{-}_{s}$};
% Text Node
\draw (439.3,87) node [anchor=north west][inner sep=0.75pt]    {$\bm{n}^{+}_{s}$};
% Text Node
\draw (439.05,172.25) node [anchor=north west][inner sep=0.75pt]    {$\bm{n}^{-}_{s}$};
% Text Node
\draw (436.8,135) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{s}$};
% Text Node
\draw (513.94,131.71) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}


==> FiguresA/Thin_h.tex <==



\tikzset{every picture/.style={line width=0.4pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7359006395357861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (72,120.25) -- (236,120.25) -- (236,170.5) -- (72,170.5) -- cycle ;
%Straight Lines [id:da2951648226193826] 
\draw    (72,144.5) -- (114.75,144.62) ;
\draw [shift={(116.75,144.63)}, rotate = 180.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9962370020936551] 
\draw    (72,144.5) -- (72.24,92.12) ;
\draw [shift={(72.25,90.13)}, rotate = 450.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06084230596552165] 
\draw    (122,113.75) -- (153,113.98) ;
\draw [shift={(156,114)}, rotate = 180.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9585447342937183] 
\draw    (122,177.75) -- (153,177.98) ;
\draw [shift={(156,178)}, rotate = 180.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6062645727598055] 
\draw    (192,119.75) -- (192,100.88) ;
\draw [shift={(192,97.88)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01732953692580863] 
\draw    (192,189.75) -- (192,170.88) ;
\draw [shift={(192,192.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19042613969463074] 
\draw    (72,120.25) -- (236,120.25) ;
%Straight Lines [id:da4882305641637692] 
\draw    (72,170.5) -- (236,170.5) ;
%Shape: Circle [id:dp749563027657228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.05,144.07) .. controls (68.05,141.75) and (69.93,139.87) .. (72.25,139.87) .. controls (74.57,139.87) and (76.46,141.75) .. (76.46,144.07) .. controls (76.46,146.39) and (74.57,148.27) .. (72.25,148.27) .. controls (69.93,148.27) and (68.05,146.39) .. (68.05,144.07) -- cycle ;
%Straight Lines [id:da6988668627956269] 
\draw    (269,120.25) -- (269,170.5) ;
%Straight Lines [id:da6341524010654991] 
\draw    (265.5,120.08) -- (272.64,119.94) ;
%Straight Lines [id:da5309411067791843] 
\draw    (265.5,170.08) -- (272.64,169.94) ;
%Shape: Circle [id:dp6536561337428973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.15,144.07) .. controls (71.15,143.46) and (71.64,142.96) .. (72.25,142.96) .. controls (72.86,142.96) and (73.36,143.46) .. (73.36,144.07) .. controls (73.36,144.68) and (72.86,145.18) .. (72.25,145.18) .. controls (71.64,145.18) and (71.15,144.68) .. (71.15,144.07) -- cycle ;

% Text Node
\draw (104.75,151) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (75.75,89.75) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (55.61,130.96) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (123.25,86.75) node [anchor=north west][inner sep=0.75pt]    {$h^{+}_{x}$};
% Text Node
\draw (123.75,178) node [anchor=north west][inner sep=0.75pt]    {$h^{-}_{x}$};
% Text Node
\draw (238,106.5) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ^{+}_{s}$};
% Text Node
\draw (236.5,155.5) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ^{-}_{s}$};
% Text Node
\draw (195.5,87) node [anchor=north west][inner sep=0.75pt]    {$\bm{n}^{+}_{s}$};
% Text Node
\draw (195.25,172.25) node [anchor=north west][inner sep=0.75pt]    {$\bm{n}^{-}_{s}$};
% Text Node
\draw (193,135) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{s}$};
% Text Node
\draw (270.14,131.71) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}

